A Game-theoretic Perspective on Communication for Omniscience

We propose a coalition game model for the problem of communication for omniscience (CO). In this game model, the core contains all achievable rate vectors for CO with sum-rate being equal to a given value. Any rate vector in the core distributes the sum-rate among users in a way that makes all users willing to cooperate in CO. We give the necessary and sufficient condition for the core to be nonempty. Based on this condition, we derive the expression of the minimum sum-rate for CO and show that this expression is consistent with the results in multivariate mutual information (MMI) and coded cooperative data exchange (CCDE). We prove that the coalition game model is convex if the sum-rate is no less than the minimal value. In this case, the core is non-empty and a rate vector in the core that allocates the sum-rate among the users in a fair manner can be found by calculating the Shapley value.

==> figures/CDE.tex <==
\begin{tikzpicture}

\draw (-2.6,0.3) rectangle (-1.4,-0.3);
\node at (-2,0) {client $1$};
\draw (-2,0.3)--(-2,1)--(-1.7,1)--(-2,0.8)--(-2.3,1)--(-2,1);
\node at (-2,-0.5) {\scriptsize $\{\pv_1,\pv_2,\pv_3,\pv_4,\pv_5\}$};

\draw (2.6,0.3) rectangle (1.4,-0.3);
\node at (2,0) {client $2$};
\draw (2,0.3)--(2,1)--(1.7,1)--(2,0.8)--(2.3,1)--(2,1);
\node at (2,-0.5) {\scriptsize $\{\pv_1,\pv_2,\pv_6\}$};

\draw (-0.6,1.6) rectangle (0.6,1);
\node at (0,1.3){client $3$};
\draw (0,1.6)--(0,2.3)--(0.3,2.3)--(0,2.1)--(-0.3,2.3)--(0,2.3);
\node at (0,0.8) {\scriptsize $\{\pv_3,\pv_4,\pv_6\}$};

\node at (0,2.5) {$\phantom{a}$};

\end{tikzpicture}



==> figures/ComplexityIM.tex <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
%
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=3.8in,
height=1.8in,
scale only axis,
xmin=5,
xmax=120,
xlabel={$\NumC$, the number of clients},
ymin=0,
ymax=3600000,
legend style={at={(0.02,0.68)},anchor=south west,draw=black,fill=white,legend cell align=left}
]
\addplot [
color=blue,
solid,
line width=2.0pt
]
table[row sep=crcr]{
5 381.3\\
6 455.2\\
7 819\\
8 1158.5\\
9 2266.6\\
10 3120.2\\
11 3653.5\\
12 3685.5\\
13 7252.7\\
14 5934.2\\
15 6723.7\\
16 8740.3\\
17 11205.6\\
18 12226.8\\
19 13391.7\\
20 16042.1\\
21 18595.3\\
22 21415.7\\
23 23862.6\\
24 27119.4\\
25 30677.1\\
26 34903.8\\
27 38699.9\\
28 43175.4\\
29 48003.9\\
30 53205.7\\
31 58679.7\\
32 64958.6\\
33 71049.5\\
34 77519.4\\
35 84609.3\\
36 92133.7\\
37 100007.7\\
38 108375.4\\
39 117209.3\\
40 126494.3\\
41 136254.6\\
42 146492.7\\
43 157288.6\\
44 168563\\
45 180329.3\\
46 192691\\
47 205538.5\\
48 219062.6\\
49 233038\\
50 247745.4\\
51 262985\\
52 279609.8\\
53 295053.1\\
54 312265.4\\
55 329852\\
56 348207.4\\
57 367247.7\\
58 386999.8\\
59 407389\\
60 428616.1\\
61 450377.3\\
62 472991.2\\
63 496265.3\\
64 520377.9\\
65 545178.8\\
66 570808.3\\
67 597257.6\\
68 624380.8\\
69 652391.7\\
70 681263.8\\
71 710954.9\\
72 741452.7\\
73 772850.4\\
74 805137\\
75 838332.9\\
76 872361.3\\
77 907290.4\\
78 943599.5\\
79 979994.4\\
80 1017764.8\\
81 1056584.5\\
82 1096178.1\\
83 1137236.3\\
84 1178572.5\\
85 1221325.5\\
86 1264884.7\\
87 1309675.7\\
88 1355384.9\\
89 1402199.8\\
90 1450091.6\\
91 1499088.7\\
92 1549241.4\\
93 1600250.4\\
94 1652584.7\\
95 1705926.6\\
96 1760534.6\\
97 1816501.4\\
98 1872972.7\\
99 1930994.4\\
100 1990196.7\\
101 2050745.7\\
102 2112215.4\\
103 2175091.3\\
104 2239126.2\\
105 2304478\\
106 2371012.8\\
107 2439042.7\\
108 2507975.4\\
109 2578409.3\\
110 2650156\\
111 2723171.9\\
112 2797674.6\\
113 2873356.6\\
114 2950372.5\\
115 3028778.8\\
116 3108744.8\\
117 3189785.3\\
118 3272555.5\\
119 3356406.6\\
120 3441994.9\\
};
\addlegendentry{average complexity in terms of $\gamma$};

\addplot [
color=red,
solid,
line width=2.0pt
]
table[row sep=crcr]{
5 159.131264443303\\
6 282.602785833083\\
7 459.260216326902\\
8 699.41261145825\\
9 1013.5937051603\\
10 1412.53754462275\\
11 1907.15924823227\\
12 2508.53939105373\\
13 3227.91105889532\\
14 4076.64892617284\\
15 5066.25990721073\\
16 6208.37505642659\\
17 7514.74247731136\\
18 8997.22105860802\\
19 10667.7748976791\\
20 12538.4683013046\\
21 14621.4612765985\\
22 16929.0054416831\\
23 19473.4402987621\\
24 22267.189822343\\
25 25322.7593233244\\
26 28652.7325560035\\
27 32269.7690401649\\
28 36186.6015745563\\
29 40416.033921453\\
30 44970.9386448184\\
31 49864.2550869017\\
32 55108.9874700674\\
33 60718.2031122982\\
34 66705.0307462094\\
35 73082.6589326047\\
36 79864.3345606192\\
37 87063.3614273774\\
38 94693.0988908514\\
39 102766.960590262\\
40 111298.413228944\\
41 120300.975415097\\
42 129788.216556287\\
43 139773.755803949\\
44 150271.261044496\\
45 161294.447933931\\
46 172857.078973137\\
47 184972.962621273\\
48 197655.952444893\\
49 210919.946300633\\
50 224778.885549457\\
51 239246.754300633\\
52 254337.578683727\\
53 270065.426147062\\
54 286444.404781176\\
55 303488.66266594\\
56 321212.387240079\\
57 339629.804691942\\
58 358755.179370422\\
59 378602.813215037\\
60 399187.045204213\\
61 420522.250820889\\
62 442622.841534639\\
63 465503.264299504\\
64 489178.00106685\\
65 513661.568312532\\
66 538968.516577767\\
67 565113.43002307\\
68 592110.925994728\\
69 619975.654603252\\
70 648722.298313317\\
71 678365.571544703\\
72 708920.220283808\\
73 740401.021705284\\
74 772822.783803417\\
75 806200.345032854\\
76 840548.573958322\\
77 875882.368913003\\
78 912216.657665232\\
79 949566.397093205\\
80 987946.572867425\\
81 1027372.19914058\\
82 1067858.31824461\\
83 1109420.00039468\\
84 1152072.34339989\\
85 1195830.47238036\\
86 1240709.53949062\\
87 1286724.72364901\\
88 1333891.23027288\\
89 1382224.29101948\\
90 1431739.16353221\\
91 1482451.13119226\\
92 1534375.50287531\\
93 1587527.61271313\\
94 1641922.81986009\\
95 1697576.5082642\\
96 1754504.08644278\\
97 1812720.98726235\\
98 1872242.66772297\\
99 1933084.60874647\\
100 1995262.31496888\\
101 2058791.31453659\\
102 2123687.15890639\\
103 2189965.42264913\\
104 2257641.70325694\\
105 2326731.62095391\\
106 2397250.81851019\\
107 2469214.9610593\\
108 2542639.7359187\\
109 2617540.85241339\\
110 2693934.04170259\\
111 2771835.05660935\\
112 2851259.67145302\\
113 2932223.68188452\\
114 3014742.90472435\\
115 3098833.17780318\\
116 3184510.35980515\\
117 3271790.3301136\\
118 3360688.98865928\\
119 3451222.25577098\\
120 3543406.07202849\\
};
\addlegendentry{$\NumC^{3.15}$};

\end{axis}
\end{tikzpicture}%


==> figures/DemoVuHash32.tex <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
%
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
%
%
% defining custom colors
\definecolor{mycolor1}{rgb}{1,1,0.5}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3in,
height=2.5in,
area legend,
view={-33}{30},
scale only axis,
xmin=0,
xmax=4,
xlabel={\Large $r_1$},
xmajorgrids,
ymin=0,
ymax=1.5,
ylabel={\Large $r_2$},
ymajorgrids,
zmin=0,
zmax=1.5,
zlabel={\Large $r_3$},
zmajorgrids,
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
legend style={at={(0.85,0.95)},anchor=north west,draw=black,fill=white,legend cell align=left}
]

\addplot3[solid,fill=mycolor1,draw=black]
table[row sep=crcr]{
x y z\\
3.2 0 0 \\
1.7 1.5 0 \\
0.2 1.5 1.5 \\
1.7 0 1.5 \\
3.2 0 0 \\
};
\addlegendentry{\Large $r(V)=3.2$};


\addplot3[solid,fill=white!90!black,opacity=4.000000e-01,draw=black]
table[row sep=crcr]{
x y z\\
0 0 0 \\
2.2 0 0 \\
2.2 0.2 0 \\
0 0.2 0 \\
0 0 0 \\
};
\addlegendentry{\Large $P(\VHash{3.2},\leq)$};


\addplot3[solid,fill=white!90!black,opacity=4.000000e-01,draw=black,forget plot]
table[row sep=crcr]{
x y z\\
0 0 0 \\
0 0.2 0 \\
0 0.2 0.2 \\
0 0 0.2 \\
0 0 0 \\
};


\addplot3[solid,fill=white!90!black,opacity=4.000000e-01,draw=black,forget plot]
table[row sep=crcr]{
x y z\\
0 0 0 \\
2.2 0 0 \\
2.2 0 0.2 \\
0 0 0.2 \\
0 0 0 \\
};


\addplot3[solid,fill=white!90!black,opacity=4.000000e-01,draw=black,forget plot]
table[row sep=crcr]{
x y z\\
2.2 0 0 \\
2.2 0.2 0 \\
2.2 0.2 0.2 \\
2.2 0 0.2 \\
2.2 0 0 \\
};


\addplot3[solid,fill=white!90!black,opacity=4.000000e-01,draw=black,forget plot]
table[row sep=crcr]{
x y z\\
0 0.2 0 \\
0 0.2 0.2 \\
2.2 0.2 0.2 \\
2.2 0.2 0 \\
0 0.2 0 \\
};

\end{axis}
\end{tikzpicture}%


==> figures/DemoVuHash35.tex <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
%
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
%
%
% defining custom colors
\definecolor{mycolor1}{rgb}{1,1,0.5}%
\definecolor{mycolor2}{rgb}{0.5,0.5,0.9}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3in,
height=2.5in,
view={-33}{30},
scale only axis,
xmin=0,
xmax=4,
xlabel={\Large $r_1$},
xmajorgrids,
ymin=0,
ymax=1.5,
ylabel={\Large $r_2$},
ymajorgrids,
zmin=0,
zmax=1.5,
zlabel={\Large $r_3$},
zmajorgrids,
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
legend style={at={(0.85,0.95)},anchor=north west,draw=black,fill=white,legend cell align=left}
]

\addplot3[area legend,solid,fill=mycolor1,draw=black]
table[row sep=crcr]{
x y z\\
3.5 0 0 \\
2 1.5 0 \\
0.5 1.5 1.5 \\
2 0 1.5 \\
3.5 0 0 \\
};
\addlegendentry{\Large $r(V)=3.5$};

\addplot3 [
color=mycolor2,
line width=6.0pt,
only marks,
mark=asterisk,
mark options={solid}]
table[row sep=crcr] {
2.5 0.5 0.5\\
};
\addlegendentry{\Large $B(\VHash{3.5},\leq)$};



\addplot3[area legend,solid,fill=white!90!black,opacity=4.000000e-01,draw=black]
table[row sep=crcr]{
x y z\\
0 0 0 \\
2.5 0 0 \\
2.5 0.5 0 \\
0 0.5 0 \\
0 0 0 \\
};

\addlegendentry{\Large $P(\VHash{3.5},\leq)$};


\addplot3[solid,fill=white!90!black,opacity=4.000000e-01,draw=black,forget plot]
table[row sep=crcr]{
x y z\\
0 0 0 \\
0 0.5 0 \\
0 0.5 0.5 \\
0 0 0.5 \\
0 0 0 \\
};


\addplot3[solid,fill=white!90!black,opacity=4.000000e-01,draw=black,forget plot]
table[row sep=crcr]{
x y z\\
0 0 0 \\
2.5 0 0 \\
2.5 0 0.5 \\
0 0 0.5 \\
0 0 0 \\
};


\addplot3[solid,fill=white!90!black,opacity=4.000000e-01,draw=black,forget plot]
table[row sep=crcr]{
x y z\\
2.5 0 0 \\
2.5 0.5 0 \\
2.5 0.5 0.5 \\
2.5 0 0.5 \\
2.5 0 0 \\
};


\addplot3[solid,fill=white!90!black,opacity=4.000000e-01,draw=black,forget plot]
table[row sep=crcr]{
x y z\\
0 0.5 0 \\
0 0.5 0.5 \\
2.5 0.5 0.5 \\
2.5 0.5 0 \\
0 0.5 0 \\
};

\end{axis}
\end{tikzpicture}%


==> figures/DemoVuHash4.tex <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico SchlÃ¶mer <nico.schloemer@gmail.com>
% All rights reserved.
%
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
%
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.5,0.5,0.9}%
\definecolor{mycolor2}{rgb}{1,1,0.5}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3in,
height=2.5in,
view={-33}{30},
scale only axis,
xmin=0,
xmax=4,
xlabel={\Large $r_1$},
xmajorgrids,
ymin=0,
ymax=1.5,
ylabel={\Large $r_2$},
ymajorgrids,
zmin=0,
zmax=1.5,
zlabel={\Large $r_3$},
zmajorgrids,
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
legend style={at={(0.95,0.95)},anchor=north west,draw=black,fill=white,legend cell align=left}
]


\addplot3[area legend,solid,fill=mycolor2,draw=black]
table[row sep=crcr]{
x y z\\
4 0 0 \\
2.5 1.5 0 \\
1 1.5 1.5 \\
2.5 0 1.5 \\
4 0 0 \\
};
\addlegendentry{\Large $r(V)=4$};

\addplot3[area legend,solid,fill=mycolor1,draw=black]
table[row sep=crcr]{
x y z\\
2 1 1 \\
3 0 1 \\
3 1 0 \\
2 1 1 \\
};
\addlegendentry{\Large $B(\VHash{4},\leq)$};

\addplot3[area legend,solid,fill=white!90!black,opacity=4.000000e-01,draw=black]
table[row sep=crcr]{
x y z\\
0 0 0 \\
3 0 0 \\
3 1 0 \\
0 1 0 \\
0 0 0 \\
};
\addlegendentry{\Large $P(\VHash{4},\leq)$};

\addplot3[solid,fill=white!90!black,opacity=4.000000e-01,draw=black,forget plot]
table[row sep=crcr]{
x y z\\
0 0 0 \\
0 1 0 \\
0 1 1 \\
0 0 1 \\
0 0 0 \\
};


\addplot3[solid,fill=white!90!black,opacity=4.000000e-01,draw=black,forget plot]
table[row sep=crcr]{
x y z\\
0 0 0 \\
3 0 0 \\
3 0 1 \\
0 0 1 \\
0 0 0 \\
};


\addplot3[solid,fill=white!90!black,opacity=4.000000e-01,draw=black,forget plot]
table[row sep=crcr]{
x y z\\
3 0 0 \\
3 1 0 \\
3 0 1 \\
3 0 0 \\
};


\addplot3[solid,fill=white!90!black,opacity=4.000000e-01,draw=black,forget plot]
table[row sep=crcr]{
x y z\\
0 1 0 \\
0 1 1 \\
2 1 1 \\
3 1 0 \\
0 1 0 \\
};


\addplot3[solid,fill=white!90!black,opacity=5.000000e-01,draw=black,forget plot]
table[row sep=crcr]{
x y z\\
0 0 1 \\
3 0 1 \\
2 1 1 \\
0 1 1 \\
0 0 1 \\
};

\addplot3 [
color=red,
line width=3.0pt,
only marks,
mark=triangle,
mark options={solid,,rotate=180}]
table[row sep=crcr] {
2 1 1\\
3 0 1\\
3 1 0\\
2 1 1\\
};
\addlegendentry{\Large $B(\VHash{4},\leq)\cap\Z^3$};


\addplot3 [
color=black,
line width=5.0pt,
only marks,
mark=star,
mark options={solid}]
table[row sep=crcr] {
2.66666666666667 0.666666666666667 0.666666666666667\\
};
\addlegendentry{\Large Shapley value};

\end{axis}
\end{tikzpicture}%


==> figures/ErrLBNewJournal.tex <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
%
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4in,
height=2.5in,
view={-37.5}{30},
scale only axis,
xmin=7,
xmax=30,
xlabel={\large number of packets},
xmajorgrids,
ymin=3,
ymax=15,
ylabel={\large number of clients},
ymajorgrids,
zmin=0,
zmax=0.09,
zlabel={\large mean error},
zmajorgrids,
axis x line*=bottom,
axis y line*=left,
axis z line*=left
]

\addplot3[%
surf,
shader=faceted,
draw=black,
colormap/jet,
mesh/rows=24]
table[row sep=crcr,header=false] {
7 3 0\\
7 4 0.01\\
7 5 0.03\\
7 6 0.01\\
7 7 0\\
7 8 0\\
7 9 0.02\\
7 10 0\\
7 11 0.01\\
7 12 0\\
7 13 0\\
7 14 0\\
7 15 0\\
8 3 0\\
8 4 0.05\\
8 5 0.01\\
8 6 0.02\\
8 7 0.01\\
8 8 0\\
8 9 0\\
8 10 0\\
8 11 0\\
8 12 0.01\\
8 13 0\\
8 14 0\\
8 15 0\\
9 3 0\\
9 4 0.01\\
9 5 0.04\\
9 6 0.01\\
9 7 0.01\\
9 8 0\\
9 9 0\\
9 10 0.01\\
9 11 0\\
9 12 0.02\\
9 13 0\\
9 14 0\\
9 15 0\\
10 3 0\\
10 4 0.04\\
10 5 0.03\\
10 6 0.05\\
10 7 0.03\\
10 8 0.02\\
10 9 0.01\\
10 10 0\\
10 11 0.01\\
10 12 0.01\\
10 13 0\\
10 14 0\\
10 15 0\\
11 3 0\\
11 4 0.05\\
11 5 0.04\\
11 6 0\\
11 7 0\\
11 8 0\\
11 9 0\\
11 10 0\\
11 11 0\\
11 12 0\\
11 13 0.01\\
11 14 0\\
11 15 0\\
12 3 0\\
12 4 0.02\\
12 5 0.02\\
12 6 0\\
12 7 0.02\\
12 8 0.02\\
12 9 0.02\\
12 10 0.01\\
12 11 0\\
12 12 0\\
12 13 0\\
12 14 0.02\\
12 15 0\\
13 3 0\\
13 4 0.04\\
13 5 0.03\\
13 6 0.01\\
13 7 0.01\\
13 8 0.03\\
13 9 0\\
13 10 0.02\\
13 11 0.01\\
13 12 0\\
13 13 0\\
13 14 0\\
13 15 0\\
14 3 0\\
14 4 0.04\\
14 5 0.02\\
14 6 0\\
14 7 0.02\\
14 8 0.01\\
14 9 0\\
14 10 0.01\\
14 11 0.01\\
14 12 0.01\\
14 13 0\\
14 14 0\\
14 15 0\\
15 3 0\\
15 4 0.02\\
15 5 0.04\\
15 6 0.04\\
15 7 0.03\\
15 8 0\\
15 9 0.01\\
15 10 0\\
15 11 0.01\\
15 12 0.01\\
15 13 0\\
15 14 0\\
15 15 0\\
16 3 0\\
16 4 0.01\\
16 5 0.03\\
16 6 0.02\\
16 7 0.01\\
16 8 0\\
16 9 0.02\\
16 10 0.01\\
16 11 0\\
16 12 0\\
16 13 0.02\\
16 14 0\\
16 15 0\\
17 3 0\\
17 4 0.01\\
17 5 0.02\\
17 6 0.01\\
17 7 0.04\\
17 8 0.03\\
17 9 0.01\\
17 10 0.01\\
17 11 0.02\\
17 12 0.01\\
17 13 0\\
17 14 0\\
17 15 0\\
18 3 0\\
18 4 0.05\\
18 5 0.03\\
18 6 0.02\\
18 7 0.01\\
18 8 0.02\\
18 9 0.01\\
18 10 0.02\\
18 11 0\\
18 12 0\\
18 13 0.02\\
18 14 0\\
18 15 0\\
19 3 0\\
19 4 0.06\\
19 5 0.02\\
19 6 0.02\\
19 7 0.03\\
19 8 0.01\\
19 9 0\\
19 10 0\\
19 11 0\\
19 12 0\\
19 13 0.01\\
19 14 0\\
19 15 0\\
20 3 0\\
20 4 0.02\\
20 5 0\\
20 6 0.03\\
20 7 0.03\\
20 8 0.02\\
20 9 0.02\\
20 10 0\\
20 11 0.03\\
20 12 0.01\\
20 13 0.01\\
20 14 0.01\\
20 15 0.01\\
21 3 0\\
21 4 0.02\\
21 5 0.01\\
21 6 0.04\\
21 7 0.02\\
21 8 0.04\\
21 9 0.01\\
21 10 0\\
21 11 0.02\\
21 12 0\\
21 13 0.01\\
21 14 0\\
21 15 0\\
22 3 0\\
22 4 0.03\\
22 5 0\\
22 6 0.04\\
22 7 0.03\\
22 8 0.02\\
22 9 0.01\\
22 10 0.01\\
22 11 0\\
22 12 0.03\\
22 13 0.01\\
22 14 0.01\\
22 15 0.01\\
23 3 0\\
23 4 0.07\\
23 5 0.02\\
23 6 0.03\\
23 7 0.01\\
23 8 0.02\\
23 9 0.03\\
23 10 0.03\\
23 11 0.01\\
23 12 0.01\\
23 13 0\\
23 14 0\\
23 15 0.01\\
24 3 0\\
24 4 0.01\\
24 5 0.03\\
24 6 0.02\\
24 7 0.04\\
24 8 0.02\\
24 9 0.02\\
24 10 0.01\\
24 11 0.01\\
24 12 0.01\\
24 13 0.02\\
24 14 0.01\\
24 15 0.01\\
25 3 0\\
25 4 0.01\\
25 5 0.01\\
25 6 0.02\\
25 7 0.02\\
25 8 0.03\\
25 9 0.01\\
25 10 0\\
25 11 0\\
25 12 0\\
25 13 0.01\\
25 14 0.01\\
25 15 0\\
26 3 0\\
26 4 0.04\\
26 5 0.01\\
26 6 0.07\\
26 7 0.04\\
26 8 0.04\\
26 9 0.01\\
26 10 0\\
26 11 0.01\\
26 12 0.01\\
26 13 0\\
26 14 0.01\\
26 15 0.01\\
27 3 0\\
27 4 0.02\\
27 5 0.03\\
27 6 0.04\\
27 7 0.03\\
27 8 0\\
27 9 0.03\\
27 10 0.01\\
27 11 0.01\\
27 12 0\\
27 13 0.01\\
27 14 0\\
27 15 0.01\\
28 3 0\\
28 4 0.01\\
28 5 0.09\\
28 6 0.03\\
28 7 0.02\\
28 8 0.01\\
28 9 0.02\\
28 10 0\\
28 11 0\\
28 12 0.01\\
28 13 0\\
28 14 0\\
28 15 0.01\\
29 3 0\\
29 4 0.02\\
29 5 0.01\\
29 6 0.02\\
29 7 0.01\\
29 8 0.02\\
29 9 0\\
29 10 0\\
29 11 0.02\\
29 12 0.01\\
29 13 0\\
29 14 0\\
29 15 0.03\\
30 3 0\\
30 4 0.03\\
30 5 0.02\\
30 6 0.04\\
30 7 0.03\\
30 8 0\\
30 9 0.01\\
30 10 0.03\\
30 11 0.01\\
30 12 0\\
30 13 0.02\\
30 14 0\\
30 15 0\\
};
\end{axis}
\end{tikzpicture}%


==> figures/ErrLBOld1Journal.tex <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
%
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4in,
height=2.5in,
view={-37.5}{30},
scale only axis,
xmin=7,
xmax=30,
xlabel={\large number of packets},
xmajorgrids,
ymin=3,
ymax=15,
ylabel={\large number of clients},
ymajorgrids,
zmin=0,
zmax=6,
zlabel={\large mean error},
zmajorgrids,
axis x line*=bottom,
axis y line*=left,
axis z line*=left
]

\addplot3[%
surf,
shader=faceted,
draw=black,
colormap/jet,
mesh/rows=24]
table[row sep=crcr,header=false] {
7 3 1.01\\
7 4 0.54\\
7 5 0.31\\
7 6 0.13\\
7 7 0.14\\
7 8 0.04\\
7 9 0.07\\
7 10 0.03\\
7 11 0.01\\
7 12 0\\
7 13 0\\
7 14 0\\
7 15 0\\
8 3 1.17\\
8 4 0.55\\
8 5 0.35\\
8 6 0.25\\
8 7 0.12\\
8 8 0.07\\
8 9 0.02\\
8 10 0.05\\
8 11 0.02\\
8 12 0.02\\
8 13 0.03\\
8 14 0.02\\
8 15 0.02\\
9 3 1.23\\
9 4 0.65\\
9 5 0.36\\
9 6 0.23\\
9 7 0.13\\
9 8 0.09\\
9 9 0.04\\
9 10 0.03\\
9 11 0.03\\
9 12 0.04\\
9 13 0.02\\
9 14 0.01\\
9 15 0.02\\
10 3 1.36\\
10 4 0.6\\
10 5 0.49\\
10 6 0.26\\
10 7 0.17\\
10 8 0.09\\
10 9 0.12\\
10 10 0.02\\
10 11 0.05\\
10 12 0.03\\
10 13 0.01\\
10 14 0.02\\
10 15 0.01\\
11 3 1.63\\
11 4 0.8\\
11 5 0.37\\
11 6 0.36\\
11 7 0.14\\
11 8 0.12\\
11 9 0.14\\
11 10 0.06\\
11 11 0.05\\
11 12 0.04\\
11 13 0.09\\
11 14 0.02\\
11 15 0.02\\
12 3 1.84\\
12 4 0.89\\
12 5 0.45\\
12 6 0.3\\
12 7 0.2\\
12 8 0.18\\
12 9 0.17\\
12 10 0.05\\
12 11 0.07\\
12 12 0.02\\
12 13 0.05\\
12 14 0.03\\
12 15 0.01\\
13 3 1.9\\
13 4 1.08\\
13 5 0.52\\
13 6 0.39\\
13 7 0.22\\
13 8 0.11\\
13 9 0.11\\
13 10 0.14\\
13 11 0.05\\
13 12 0.07\\
13 13 0.03\\
13 14 0.04\\
13 15 0.07\\
14 3 2.19\\
14 4 1.11\\
14 5 0.53\\
14 6 0.34\\
14 7 0.23\\
14 8 0.19\\
14 9 0.16\\
14 10 0.11\\
14 11 0.06\\
14 12 0.1\\
14 13 0.03\\
14 14 0.01\\
14 15 0.05\\
15 3 2.3\\
15 4 1.11\\
15 5 0.67\\
15 6 0.6\\
15 7 0.31\\
15 8 0.18\\
15 9 0.15\\
15 10 0.07\\
15 11 0.11\\
15 12 0.11\\
15 13 0.06\\
15 14 0.06\\
15 15 0.06\\
16 3 2.57\\
16 4 1.27\\
16 5 0.69\\
16 6 0.48\\
16 7 0.31\\
16 8 0.17\\
16 9 0.19\\
16 10 0.11\\
16 11 0.07\\
16 12 0.08\\
16 13 0.06\\
16 14 0.05\\
16 15 0.02\\
17 3 2.57\\
17 4 1.35\\
17 5 0.67\\
17 6 0.48\\
17 7 0.39\\
17 8 0.18\\
17 9 0.16\\
17 10 0.17\\
17 11 0.13\\
17 12 0.06\\
17 13 0.06\\
17 14 0.07\\
17 15 0.03\\
18 3 2.97\\
18 4 1.42\\
18 5 0.93\\
18 6 0.44\\
18 7 0.35\\
18 8 0.24\\
18 9 0.16\\
18 10 0.17\\
18 11 0.08\\
18 12 0.09\\
18 13 0.07\\
18 14 0.07\\
18 15 0.1\\
19 3 3.01\\
19 4 1.45\\
19 5 0.91\\
19 6 0.56\\
19 7 0.41\\
19 8 0.25\\
19 9 0.22\\
19 10 0.15\\
19 11 0.13\\
19 12 0.06\\
19 13 0.1\\
19 14 0.09\\
19 15 0.03\\
20 3 3.06\\
20 4 1.53\\
20 5 1.06\\
20 6 0.68\\
20 7 0.4\\
20 8 0.25\\
20 9 0.13\\
20 10 0.14\\
20 11 0.15\\
20 12 0.09\\
20 13 0.09\\
20 14 0.09\\
20 15 0.06\\
21 3 3.69\\
21 4 1.75\\
21 5 0.95\\
21 6 0.63\\
21 7 0.33\\
21 8 0.4\\
21 9 0.29\\
21 10 0.15\\
21 11 0.15\\
21 12 0.09\\
21 13 0.11\\
21 14 0.07\\
21 15 0.06\\
22 3 3.78\\
22 4 2\\
22 5 1.06\\
22 6 0.65\\
22 7 0.53\\
22 8 0.29\\
22 9 0.17\\
22 10 0.22\\
22 11 0.09\\
22 12 0.12\\
22 13 0.09\\
22 14 0.07\\
22 15 0.08\\
23 3 3.92\\
23 4 2.16\\
23 5 1.19\\
23 6 0.72\\
23 7 0.41\\
23 8 0.3\\
23 9 0.22\\
23 10 0.25\\
23 11 0.14\\
23 12 0.12\\
23 13 0.11\\
23 14 0.06\\
23 15 0.07\\
24 3 4.25\\
24 4 1.92\\
24 5 1.24\\
24 6 0.69\\
24 7 0.73\\
24 8 0.4\\
24 9 0.29\\
24 10 0.24\\
24 11 0.17\\
24 12 0.13\\
24 13 0.09\\
24 14 0.12\\
24 15 0.12\\
25 3 4.44\\
25 4 2.26\\
25 5 1.16\\
25 6 0.73\\
25 7 0.53\\
25 8 0.34\\
25 9 0.27\\
25 10 0.23\\
25 11 0.17\\
25 12 0.12\\
25 13 0.09\\
25 14 0.11\\
25 15 0.06\\
26 3 4.44\\
26 4 2.27\\
26 5 1.42\\
26 6 0.78\\
26 7 0.52\\
26 8 0.32\\
26 9 0.24\\
26 10 0.26\\
26 11 0.2\\
26 12 0.22\\
26 13 0.06\\
26 14 0.11\\
26 15 0.09\\
27 3 4.72\\
27 4 2.11\\
27 5 1.28\\
27 6 0.81\\
27 7 0.66\\
27 8 0.36\\
27 9 0.31\\
27 10 0.21\\
27 11 0.16\\
27 12 0.08\\
27 13 0.14\\
27 14 0.09\\
27 15 0.07\\
28 3 4.63\\
28 4 2.71\\
28 5 1.56\\
28 6 0.8\\
28 7 0.58\\
28 8 0.31\\
28 9 0.36\\
28 10 0.1\\
28 11 0.18\\
28 12 0.19\\
28 13 0.11\\
28 14 0.16\\
28 15 0.12\\
29 3 5.01\\
29 4 2.97\\
29 5 1.47\\
29 6 0.91\\
29 7 0.64\\
29 8 0.45\\
29 9 0.34\\
29 10 0.3\\
29 11 0.29\\
29 12 0.23\\
29 13 0.14\\
29 14 0.12\\
29 15 0.11\\
30 3 5.44\\
30 4 2.68\\
30 5 1.72\\
30 6 1\\
30 7 0.7\\
30 8 0.44\\
30 9 0.31\\
30 10 0.22\\
30 11 0.23\\
30 12 0.18\\
30 13 0.15\\
30 14 0.11\\
30 15 0.11\\
};
\end{axis}
\end{tikzpicture}%


==> figures/ErrLBOld2Journal.tex <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
%
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4in,
height=2.5in,
view={-37.5}{30},
scale only axis,
xmin=7,
xmax=30,
xlabel={\large number of packets},
xmajorgrids,
ymin=3,
ymax=15,
ylabel={\large number of clients},
ymajorgrids,
zmin=0,
zmax=4,
zlabel={\large mean error},
zmajorgrids,
axis x line*=bottom,
axis y line*=left,
axis z line*=left
]

\addplot3[%
surf,
shader=faceted,
draw=black,
colormap/jet,
mesh/rows=24]
table[row sep=crcr,header=false] {
7 3 0.22\\
7 4 0.3\\
7 5 0.5\\
7 6 0.57\\
7 7 0.69\\
7 8 0.79\\
7 9 1.01\\
7 10 0.98\\
7 11 1\\
7 12 1.07\\
7 13 1.22\\
7 14 1.24\\
7 15 1.28\\
8 3 0.23\\
8 4 0.4\\
8 5 0.49\\
8 6 0.74\\
8 7 0.7\\
8 8 0.88\\
8 9 0.87\\
8 10 1.07\\
8 11 1.19\\
8 12 1.16\\
8 13 1.21\\
8 14 1.38\\
8 15 1.36\\
9 3 0.22\\
9 4 0.37\\
9 5 0.54\\
9 6 0.75\\
9 7 0.9\\
9 8 0.89\\
9 9 1.01\\
9 10 1.13\\
9 11 1.22\\
9 12 1.27\\
9 13 1.41\\
9 14 1.43\\
9 15 1.44\\
10 3 0.24\\
10 4 0.3\\
10 5 0.62\\
10 6 0.84\\
10 7 0.79\\
10 8 0.92\\
10 9 1.19\\
10 10 1.17\\
10 11 1.43\\
10 12 1.34\\
10 13 1.4\\
10 14 1.48\\
10 15 1.49\\
11 3 0.22\\
11 4 0.51\\
11 5 0.73\\
11 6 0.81\\
11 7 0.88\\
11 8 1.03\\
11 9 1.12\\
11 10 1.29\\
11 11 1.4\\
11 12 1.46\\
11 13 1.5\\
11 14 1.55\\
11 15 1.88\\
12 3 0.27\\
12 4 0.35\\
12 5 0.67\\
12 6 0.87\\
12 7 0.91\\
12 8 1.19\\
12 9 1.3\\
12 10 1.18\\
12 11 1.44\\
12 12 1.52\\
12 13 1.61\\
12 14 1.6\\
12 15 1.69\\
13 3 0.33\\
13 4 0.46\\
13 5 0.52\\
13 6 0.62\\
13 7 0.87\\
13 8 1.22\\
13 9 1.32\\
13 10 1.33\\
13 11 1.38\\
13 12 1.52\\
13 13 1.62\\
13 14 1.76\\
13 15 1.65\\
14 3 0.33\\
14 4 0.46\\
14 5 0.73\\
14 6 0.87\\
14 7 0.94\\
14 8 1.3\\
14 9 1.28\\
14 10 1.29\\
14 11 1.66\\
14 12 1.71\\
14 13 1.77\\
14 14 1.74\\
14 15 1.97\\
15 3 0.21\\
15 4 0.5\\
15 5 0.59\\
15 6 0.91\\
15 7 1.18\\
15 8 1.17\\
15 9 1.29\\
15 10 1.51\\
15 11 1.62\\
15 12 1.66\\
15 13 1.76\\
15 14 1.9\\
15 15 1.95\\
16 3 0.25\\
16 4 0.45\\
16 5 0.67\\
16 6 1.05\\
16 7 1.04\\
16 8 1.21\\
16 9 1.4\\
16 10 1.71\\
16 11 1.68\\
16 12 1.74\\
16 13 1.75\\
16 14 1.89\\
16 15 2.04\\
17 3 0.18\\
17 4 0.55\\
17 5 0.62\\
17 6 1.07\\
17 7 1.1\\
17 8 1.32\\
17 9 1.61\\
17 10 1.73\\
17 11 1.57\\
17 12 1.75\\
17 13 1.92\\
17 14 2.04\\
17 15 2.11\\
18 3 0.24\\
18 4 0.38\\
18 5 0.69\\
18 6 0.78\\
18 7 0.99\\
18 8 1.25\\
18 9 1.52\\
18 10 1.61\\
18 11 1.65\\
18 12 1.94\\
18 13 1.87\\
18 14 2.09\\
18 15 2.07\\
19 3 0.27\\
19 4 0.51\\
19 5 0.56\\
19 6 1.11\\
19 7 0.97\\
19 8 1.34\\
19 9 1.42\\
19 10 1.59\\
19 11 1.55\\
19 12 1.8\\
19 13 1.99\\
19 14 2.15\\
19 15 2.12\\
20 3 0.12\\
20 4 0.37\\
20 5 0.81\\
20 6 0.93\\
20 7 1.24\\
20 8 1.26\\
20 9 1.62\\
20 10 1.78\\
20 11 1.69\\
20 12 2.02\\
20 13 2.03\\
20 14 2.07\\
20 15 2.24\\
21 3 0.15\\
21 4 0.49\\
21 5 0.67\\
21 6 0.9\\
21 7 1.19\\
21 8 1.32\\
21 9 1.42\\
21 10 1.54\\
21 11 1.88\\
21 12 2.08\\
21 13 2.08\\
21 14 2.14\\
21 15 2.11\\
22 3 0.15\\
22 4 0.29\\
22 5 0.54\\
22 6 0.99\\
22 7 1.09\\
22 8 1.21\\
22 9 1.42\\
22 10 1.77\\
22 11 2.05\\
22 12 2.01\\
22 13 2.05\\
22 14 2.15\\
22 15 2.24\\
23 3 0.06\\
23 4 0.42\\
23 5 0.75\\
23 6 0.89\\
23 7 1.08\\
23 8 1.43\\
23 9 1.48\\
23 10 1.82\\
23 11 1.83\\
23 12 2.04\\
23 13 2.29\\
23 14 2.2\\
23 15 2.41\\
24 3 0.21\\
24 4 0.38\\
24 5 0.7\\
24 6 1.03\\
24 7 1.27\\
24 8 1.5\\
24 9 1.69\\
24 10 1.86\\
24 11 1.83\\
24 12 2.18\\
24 13 2.11\\
24 14 2.37\\
24 15 2.37\\
25 3 0.24\\
25 4 0.4\\
25 5 0.68\\
25 6 1.11\\
25 7 1.34\\
25 8 1.32\\
25 9 1.59\\
25 10 1.86\\
25 11 1.95\\
25 12 2.18\\
25 13 2.09\\
25 14 2.35\\
25 15 2.29\\
26 3 0.09\\
26 4 0.48\\
26 5 0.53\\
26 6 1.08\\
26 7 1.08\\
26 8 1.31\\
26 9 1.63\\
26 10 1.93\\
26 11 2.04\\
26 12 2.35\\
26 13 2.45\\
26 14 2.31\\
26 15 2.59\\
27 3 0.21\\
27 4 0.34\\
27 5 0.63\\
27 6 0.91\\
27 7 1.24\\
27 8 1.54\\
27 9 1.74\\
27 10 1.91\\
27 11 2.37\\
27 12 2.01\\
27 13 2.28\\
27 14 2.21\\
27 15 2.53\\
28 3 0.23\\
28 4 0.31\\
28 5 0.65\\
28 6 0.94\\
28 7 1.37\\
28 8 1.5\\
28 9 1.86\\
28 10 1.7\\
28 11 1.99\\
28 12 2.3\\
28 13 2.31\\
28 14 2.27\\
28 15 2.73\\
29 3 0.16\\
29 4 0.33\\
29 5 0.64\\
29 6 0.79\\
29 7 1.25\\
29 8 1.55\\
29 9 1.79\\
29 10 2.02\\
29 11 1.89\\
29 12 2.26\\
29 13 2.5\\
29 14 2.61\\
29 15 2.43\\
30 3 0.14\\
30 4 0.36\\
30 5 0.54\\
30 6 0.89\\
30 7 1.09\\
30 8 1.25\\
30 9 1.7\\
30 10 1.97\\
30 11 1.91\\
30 12 2.41\\
30 13 2.31\\
30 14 2.52\\
30 15 2.68\\
};
\end{axis}
\end{tikzpicture}%


==> figures/ErrTLBJournal.tex <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
%
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4in,
height=2.5in,
view={-37.5}{30},
scale only axis,
xmin=7,
xmax=30,
xlabel={number of packets},
xmajorgrids,
ymin=3,
ymax=15,
ylabel={number of clients},
ymajorgrids,
zmin=0,
zmax=0.009,
zlabel={\large mean error},
zmajorgrids,
axis x line*=bottom,
axis y line*=left,
axis z line*=left
]

\addplot3[%
surf,
shader=faceted,
draw=black,
colormap/jet,
mesh/rows=24]
table[row sep=crcr,header=false] {
7 3 0\\
7 4 0\\
7 5 0.01\\
7 6 0\\
7 7 0\\
7 8 0\\
7 9 0\\
7 10 0\\
7 11 0\\
7 12 0\\
7 13 0\\
7 14 0\\
7 15 0\\
8 3 0\\
8 4 0\\
8 5 0\\
8 6 0\\
8 7 0\\
8 8 0\\
8 9 0\\
8 10 0\\
8 11 0\\
8 12 0\\
8 13 0\\
8 14 0\\
8 15 0\\
9 3 0\\
9 4 0\\
9 5 0\\
9 6 0\\
9 7 0\\
9 8 0\\
9 9 0\\
9 10 0\\
9 11 0\\
9 12 0\\
9 13 0\\
9 14 0\\
9 15 0\\
10 3 0\\
10 4 0\\
10 5 0.01\\
10 6 0\\
10 7 0\\
10 8 0\\
10 9 0\\
10 10 0\\
10 11 0\\
10 12 0\\
10 13 0\\
10 14 0\\
10 15 0\\
11 3 0\\
11 4 0\\
11 5 0\\
11 6 0\\
11 7 0\\
11 8 0\\
11 9 0\\
11 10 0\\
11 11 0\\
11 12 0\\
11 13 0\\
11 14 0\\
11 15 0\\
12 3 0\\
12 4 0\\
12 5 0\\
12 6 0\\
12 7 0\\
12 8 0\\
12 9 0\\
12 10 0\\
12 11 0\\
12 12 0\\
12 13 0\\
12 14 0\\
12 15 0\\
13 3 0\\
13 4 0\\
13 5 0\\
13 6 0\\
13 7 0\\
13 8 0\\
13 9 0\\
13 10 0\\
13 11 0\\
13 12 0\\
13 13 0\\
13 14 0\\
13 15 0\\
14 3 0\\
14 4 0\\
14 5 0\\
14 6 0\\
14 7 0\\
14 8 0\\
14 9 0\\
14 10 0\\
14 11 0\\
14 12 0\\
14 13 0\\
14 14 0\\
14 15 0\\
15 3 0\\
15 4 0\\
15 5 0\\
15 6 0\\
15 7 0\\
15 8 0\\
15 9 0\\
15 10 0\\
15 11 0\\
15 12 0\\
15 13 0\\
15 14 0\\
15 15 0\\
16 3 0\\
16 4 0\\
16 5 0\\
16 6 0\\
16 7 0\\
16 8 0\\
16 9 0\\
16 10 0\\
16 11 0\\
16 12 0\\
16 13 0\\
16 14 0\\
16 15 0\\
17 3 0\\
17 4 0.01\\
17 5 0\\
17 6 0\\
17 7 0\\
17 8 0\\
17 9 0\\
17 10 0\\
17 11 0\\
17 12 0\\
17 13 0\\
17 14 0\\
17 15 0\\
18 3 0\\
18 4 0\\
18 5 0\\
18 6 0\\
18 7 0\\
18 8 0\\
18 9 0\\
18 10 0\\
18 11 0\\
18 12 0\\
18 13 0\\
18 14 0\\
18 15 0\\
19 3 0\\
19 4 0\\
19 5 0\\
19 6 0\\
19 7 0\\
19 8 0\\
19 9 0\\
19 10 0\\
19 11 0\\
19 12 0\\
19 13 0\\
19 14 0\\
19 15 0\\
20 3 0\\
20 4 0\\
20 5 0\\
20 6 0\\
20 7 0\\
20 8 0\\
20 9 0\\
20 10 0\\
20 11 0\\
20 12 0\\
20 13 0\\
20 14 0\\
20 15 0\\
21 3 0\\
21 4 0\\
21 5 0\\
21 6 0\\
21 7 0\\
21 8 0\\
21 9 0\\
21 10 0\\
21 11 0\\
21 12 0\\
21 13 0\\
21 14 0\\
21 15 0\\
22 3 0\\
22 4 0\\
22 5 0\\
22 6 0\\
22 7 0\\
22 8 0\\
22 9 0\\
22 10 0\\
22 11 0\\
22 12 0\\
22 13 0\\
22 14 0\\
22 15 0\\
23 3 0\\
23 4 0\\
23 5 0\\
23 6 0\\
23 7 0\\
23 8 0\\
23 9 0\\
23 10 0\\
23 11 0\\
23 12 0\\
23 13 0\\
23 14 0\\
23 15 0\\
24 3 0\\
24 4 0\\
24 5 0\\
24 6 0\\
24 7 0\\
24 8 0\\
24 9 0\\
24 10 0\\
24 11 0\\
24 12 0\\
24 13 0\\
24 14 0\\
24 15 0\\
25 3 0\\
25 4 0\\
25 5 0\\
25 6 0\\
25 7 0\\
25 8 0\\
25 9 0\\
25 10 0\\
25 11 0\\
25 12 0\\
25 13 0\\
25 14 0\\
25 15 0\\
26 3 0\\
26 4 0\\
26 5 0\\
26 6 0\\
26 7 0\\
26 8 0\\
26 9 0\\
26 10 0\\
26 11 0\\
26 12 0\\
26 13 0\\
26 14 0\\
26 15 0\\
27 3 0\\
27 4 0\\
27 5 0\\
27 6 0\\
27 7 0\\
27 8 0\\
27 9 0\\
27 10 0\\
27 11 0\\
27 12 0\\
27 13 0\\
27 14 0\\
27 15 0\\
28 3 0\\
28 4 0\\
28 5 0\\
28 6 0\\
28 7 0\\
28 8 0\\
28 9 0\\
28 10 0\\
28 11 0\\
28 12 0\\
28 13 0\\
28 14 0\\
28 15 0\\
29 3 0\\
29 4 0\\
29 5 0\\
29 6 0\\
29 7 0\\
29 8 0\\
29 9 0\\
29 10 0\\
29 11 0\\
29 12 0\\
29 13 0\\
29 14 0\\
29 15 0\\
30 3 0\\
30 4 0\\
30 5 0\\
30 6 0\\
30 7 0\\
30 8 0\\
30 9 0\\
30 10 0\\
30 11 0\\
30 12 0\\
30 13 0\\
30 14 0\\
30 15 0\\
};
\end{axis}
\end{tikzpicture}%


==> figures/FairInd.tex <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico SchlÃ¶mer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{1,0,1}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.7in,
height=1.8in,
scale only axis,
xmin=5,
xmax=20,
xlabel={$\NumC$, the number of clients},
ymin=-0.2,
ymax=1,
ylabel={average Jain's fairness index},
legend style={at={(0.02,0.02)},anchor=south west,draw=black,fill=white,legend cell align=left}
]
\addplot [
color=blue,
solid
]
table[row sep=crcr]{
5 0.796801481921648\\
6 0.693439029978118\\
7 0.700771856056334\\
8 0.673903008447525\\
9 0.587964720448405\\
10 0.556868123058599\\
11 0.567448031493113\\
12 0.500514329363626\\
13 0.515721204960901\\
14 0.474485823107062\\
15 0.501792224263649\\
16 0.5023274868561\\
17 0.467827779632413\\
18 0.424882406841097\\
19 0.397699209217903\\
20 0.413358725857756\\
};
\addlegendentry{$j''$ randomly selected in IM algorithm};

\addplot [
color=red,
solid
]
table[row sep=crcr]{
5 0.729291038893833\\
6 0.645794985967248\\
7 0.601587367771687\\
8 0.562279832472106\\
9 0.561093533210119\\
10 0.488408893890937\\
11 0.466675137505038\\
12 0.398724506369981\\
13 0.341487982078288\\
14 0.336832155750292\\
15 0.337958534951537\\
16 0.329476367618679\\
17 0.29829906688439\\
18 0.292489534517935\\
19 0.261650748688956\\
20 0.277938981494312\\
};
\addlegendentry{$j''$ fairly selected IM algorithm};

\addplot [
color=mycolor1,
solid
]
table[row sep=crcr]{
5 0.987602717195776\\
6 0.986949767686508\\
7 0.976723759664705\\
8 0.969748093834549\\
9 0.97631338935832\\
10 0.955924369081864\\
11 0.927815365215547\\
12 0.908978675645342\\
13 0.895463180237374\\
14 0.899307239749913\\
15 0.892210998877665\\
16 0.906750692176688\\
17 0.928606375545259\\
18 0.933448773448773\\
19 0.929956783454237\\
20 0.932231741272221\\
};
\addlegendentry{fairest minimum sum-rate};

\end{axis}
\end{tikzpicture}%

==> figures/IMmerge.tex <==
\begin{tikzpicture}

\draw  (0,0) circle (0.5);
\node at (0,0) {\Large $\mathbf{1}$};
\node [color=red] at (0.5,-0.4) {$1$};

\draw  (2,0) circle (0.5);
\node at (2,0) {\Large $\mathbf{3}$};
\node [color=red] at (2.5,-0.4) {$3$};

\draw  (1,1.5) circle (0.5);
\node at (1,1.5) {\Large $\mathbf{13}$};
\node at (7,1.5) {\Large $\U^{(1)}=\{\{1\},\{3\}\}$};

\draw [->,line width=1.5pt] (0,0.5)--(0.7,1.1);
\draw [->,line width=1.5pt] (2,0.5)--(1.3,1.1);

\draw  (3,1.5) circle (0.5);
\node at (3,1.5) {\Large $\mathbf{2}$};
\node [color=red] at (3.5,1.1) {$1$};

\draw  (2,3) circle (0.5);
\node at (2,3) {\Large $\mathbf{123}$};
\node at (7.2,3) {\Large $\U^{(2)}=\{\{1,3\},\{2\}\}$};

\draw [->,line width=1.5pt] (1,2)--(1.7,2.6);
\draw [->,line width=1.5pt] (3,2)--(2.3,2.6);

\draw  (4,3) circle (0.5);
\node at (4,3) {\Large $\mathbf{4}$};
\node [color=red] at (4.5,2.6) {$1$};

\draw [dashed]  (3,4.5) ellipse (0.8 and 0.4);
\node at (3,4.5) {\Large $\mathbf{1234}$};
%\node [color=red] at (3.8,4.2) {$6$};

\draw [dashed,->,line width=1.5pt] (2,3.5)--(2.7,4.1);
\draw [dashed,->,line width=1.5pt] (4,3.5)--(3.3,4.1);


\coordinate (a) at (-1.5,0);
\coordinate (b) at (-1.5,4.5);
\draw[->, >=latex, red!20!white, line width=7pt]   (a) to node[black]{\rotatebox{90}{bottom-up}} (b) ;

\end{tikzpicture}



==> figures/MaxErrLBNewJournal.tex <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
%
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4in,
height=2.5in,
view={-37.5}{30},
scale only axis,
xmin=7,
xmax=30,
xlabel={\large number of packets},
xmajorgrids,
ymin=3,
ymax=15,
ylabel={\large number of clients},
ymajorgrids,
zmin=0,
zmax=2,
zlabel={\large maximum error},
zmajorgrids,
axis x line*=bottom,
axis y line*=left,
axis z line*=left
]

\addplot3[%
surf,
shader=faceted,
draw=black,
colormap/jet,
mesh/rows=24]
table[row sep=crcr,header=false] {
7 3 0\\
7 4 1\\
7 5 1\\
7 6 1\\
7 7 0\\
7 8 0\\
7 9 1\\
7 10 0\\
7 11 1\\
7 12 0\\
7 13 0\\
7 14 0\\
7 15 0\\
8 3 0\\
8 4 1\\
8 5 1\\
8 6 1\\
8 7 1\\
8 8 0\\
8 9 0\\
8 10 0\\
8 11 0\\
8 12 1\\
8 13 0\\
8 14 0\\
8 15 0\\
9 3 0\\
9 4 1\\
9 5 1\\
9 6 1\\
9 7 1\\
9 8 0\\
9 9 0\\
9 10 1\\
9 11 0\\
9 12 1\\
9 13 0\\
9 14 0\\
9 15 0\\
10 3 0\\
10 4 1\\
10 5 1\\
10 6 1\\
10 7 1\\
10 8 1\\
10 9 1\\
10 10 0\\
10 11 1\\
10 12 1\\
10 13 0\\
10 14 0\\
10 15 0\\
11 3 0\\
11 4 1\\
11 5 1\\
11 6 0\\
11 7 0\\
11 8 0\\
11 9 0\\
11 10 0\\
11 11 0\\
11 12 0\\
11 13 1\\
11 14 0\\
11 15 0\\
12 3 0\\
12 4 1\\
12 5 1\\
12 6 0\\
12 7 1\\
12 8 1\\
12 9 1\\
12 10 1\\
12 11 0\\
12 12 0\\
12 13 0\\
12 14 1\\
12 15 0\\
13 3 0\\
13 4 1\\
13 5 1\\
13 6 1\\
13 7 1\\
13 8 1\\
13 9 0\\
13 10 1\\
13 11 1\\
13 12 0\\
13 13 0\\
13 14 0\\
13 15 0\\
14 3 0\\
14 4 1\\
14 5 1\\
14 6 0\\
14 7 1\\
14 8 1\\
14 9 0\\
14 10 1\\
14 11 1\\
14 12 1\\
14 13 0\\
14 14 0\\
14 15 0\\
15 3 0\\
15 4 1\\
15 5 1\\
15 6 1\\
15 7 1\\
15 8 0\\
15 9 1\\
15 10 0\\
15 11 1\\
15 12 1\\
15 13 0\\
15 14 0\\
15 15 0\\
16 3 0\\
16 4 1\\
16 5 1\\
16 6 1\\
16 7 1\\
16 8 0\\
16 9 1\\
16 10 1\\
16 11 0\\
16 12 0\\
16 13 1\\
16 14 0\\
16 15 0\\
17 3 0\\
17 4 1\\
17 5 1\\
17 6 1\\
17 7 1\\
17 8 1\\
17 9 1\\
17 10 1\\
17 11 1\\
17 12 1\\
17 13 0\\
17 14 0\\
17 15 0\\
18 3 0\\
18 4 1\\
18 5 1\\
18 6 1\\
18 7 1\\
18 8 1\\
18 9 1\\
18 10 1\\
18 11 0\\
18 12 0\\
18 13 1\\
18 14 0\\
18 15 0\\
19 3 0\\
19 4 1\\
19 5 1\\
19 6 1\\
19 7 1\\
19 8 1\\
19 9 0\\
19 10 0\\
19 11 0\\
19 12 0\\
19 13 1\\
19 14 0\\
19 15 0\\
20 3 0\\
20 4 1\\
20 5 0\\
20 6 1\\
20 7 1\\
20 8 1\\
20 9 1\\
20 10 0\\
20 11 1\\
20 12 1\\
20 13 1\\
20 14 1\\
20 15 1\\
21 3 0\\
21 4 1\\
21 5 1\\
21 6 1\\
21 7 1\\
21 8 1\\
21 9 1\\
21 10 0\\
21 11 1\\
21 12 0\\
21 13 1\\
21 14 0\\
21 15 0\\
22 3 0\\
22 4 1\\
22 5 0\\
22 6 1\\
22 7 1\\
22 8 1\\
22 9 1\\
22 10 1\\
22 11 0\\
22 12 1\\
22 13 1\\
22 14 1\\
22 15 1\\
23 3 0\\
23 4 2\\
23 5 1\\
23 6 1\\
23 7 1\\
23 8 1\\
23 9 1\\
23 10 1\\
23 11 1\\
23 12 1\\
23 13 0\\
23 14 0\\
23 15 1\\
24 3 0\\
24 4 1\\
24 5 1\\
24 6 1\\
24 7 1\\
24 8 1\\
24 9 1\\
24 10 1\\
24 11 1\\
24 12 1\\
24 13 1\\
24 14 1\\
24 15 1\\
25 3 0\\
25 4 1\\
25 5 1\\
25 6 1\\
25 7 1\\
25 8 1\\
25 9 1\\
25 10 0\\
25 11 0\\
25 12 0\\
25 13 1\\
25 14 1\\
25 15 0\\
26 3 0\\
26 4 1\\
26 5 1\\
26 6 1\\
26 7 1\\
26 8 1\\
26 9 1\\
26 10 0\\
26 11 1\\
26 12 1\\
26 13 0\\
26 14 1\\
26 15 1\\
27 3 0\\
27 4 1\\
27 5 1\\
27 6 1\\
27 7 1\\
27 8 0\\
27 9 1\\
27 10 1\\
27 11 1\\
27 12 0\\
27 13 1\\
27 14 0\\
27 15 1\\
28 3 0\\
28 4 1\\
28 5 1\\
28 6 1\\
28 7 1\\
28 8 1\\
28 9 1\\
28 10 0\\
28 11 0\\
28 12 1\\
28 13 0\\
28 14 0\\
28 15 1\\
29 3 0\\
29 4 1\\
29 5 1\\
29 6 1\\
29 7 1\\
29 8 1\\
29 9 0\\
29 10 0\\
29 11 1\\
29 12 1\\
29 13 0\\
29 14 0\\
29 15 1\\
30 3 0\\
30 4 1\\
30 5 1\\
30 6 1\\
30 7 1\\
30 8 0\\
30 9 1\\
30 10 1\\
30 11 1\\
30 12 0\\
30 13 1\\
30 14 0\\
30 15 0\\
};
\end{axis}
\end{tikzpicture}%


==> figures/MaxErrTLBJournal.tex <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
%
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4in,
height=2.5in,
view={-37.5}{30},
scale only axis,
xmin=7,
xmax=30,
xlabel={\large number of packets},
xmajorgrids,
ymin=3,
ymax=15,
ylabel={\large number of clients},
ymajorgrids,
zmin=0,
zmax=1,
zlabel={\large maximum error},
zmajorgrids,
axis x line*=bottom,
axis y line*=left,
axis z line*=left
]

\addplot3[%
surf,
shader=faceted,
draw=black,
colormap/jet,
mesh/rows=24]
table[row sep=crcr,header=false] {
7 3 0\\
7 4 0\\
7 5 1\\
7 6 0\\
7 7 0\\
7 8 0\\
7 9 0\\
7 10 0\\
7 11 0\\
7 12 0\\
7 13 0\\
7 14 0\\
7 15 0\\
8 3 0\\
8 4 0\\
8 5 0\\
8 6 0\\
8 7 0\\
8 8 0\\
8 9 0\\
8 10 0\\
8 11 0\\
8 12 0\\
8 13 0\\
8 14 0\\
8 15 0\\
9 3 0\\
9 4 0\\
9 5 0\\
9 6 0\\
9 7 0\\
9 8 0\\
9 9 0\\
9 10 0\\
9 11 0\\
9 12 0\\
9 13 0\\
9 14 0\\
9 15 0\\
10 3 0\\
10 4 0\\
10 5 1\\
10 6 0\\
10 7 0\\
10 8 0\\
10 9 0\\
10 10 0\\
10 11 0\\
10 12 0\\
10 13 0\\
10 14 0\\
10 15 0\\
11 3 0\\
11 4 0\\
11 5 0\\
11 6 0\\
11 7 0\\
11 8 0\\
11 9 0\\
11 10 0\\
11 11 0\\
11 12 0\\
11 13 0\\
11 14 0\\
11 15 0\\
12 3 0\\
12 4 0\\
12 5 0\\
12 6 0\\
12 7 0\\
12 8 0\\
12 9 0\\
12 10 0\\
12 11 0\\
12 12 0\\
12 13 0\\
12 14 0\\
12 15 0\\
13 3 0\\
13 4 0\\
13 5 0\\
13 6 0\\
13 7 0\\
13 8 0\\
13 9 0\\
13 10 0\\
13 11 0\\
13 12 0\\
13 13 0\\
13 14 0\\
13 15 0\\
14 3 0\\
14 4 0\\
14 5 0\\
14 6 0\\
14 7 0\\
14 8 0\\
14 9 0\\
14 10 0\\
14 11 0\\
14 12 0\\
14 13 0\\
14 14 0\\
14 15 0\\
15 3 0\\
15 4 0\\
15 5 0\\
15 6 0\\
15 7 0\\
15 8 0\\
15 9 0\\
15 10 0\\
15 11 0\\
15 12 0\\
15 13 0\\
15 14 0\\
15 15 0\\
16 3 0\\
16 4 0\\
16 5 0\\
16 6 0\\
16 7 0\\
16 8 0\\
16 9 0\\
16 10 0\\
16 11 0\\
16 12 0\\
16 13 0\\
16 14 0\\
16 15 0\\
17 3 0\\
17 4 1\\
17 5 0\\
17 6 0\\
17 7 0\\
17 8 0\\
17 9 0\\
17 10 0\\
17 11 0\\
17 12 0\\
17 13 0\\
17 14 0\\
17 15 0\\
18 3 0\\
18 4 0\\
18 5 0\\
18 6 0\\
18 7 0\\
18 8 0\\
18 9 0\\
18 10 0\\
18 11 0\\
18 12 0\\
18 13 0\\
18 14 0\\
18 15 0\\
19 3 0\\
19 4 0\\
19 5 0\\
19 6 0\\
19 7 0\\
19 8 0\\
19 9 0\\
19 10 0\\
19 11 0\\
19 12 0\\
19 13 0\\
19 14 0\\
19 15 0\\
20 3 0\\
20 4 0\\
20 5 0\\
20 6 0\\
20 7 0\\
20 8 0\\
20 9 0\\
20 10 0\\
20 11 0\\
20 12 0\\
20 13 0\\
20 14 0\\
20 15 0\\
21 3 0\\
21 4 0\\
21 5 0\\
21 6 0\\
21 7 0\\
21 8 0\\
21 9 0\\
21 10 0\\
21 11 0\\
21 12 0\\
21 13 0\\
21 14 0\\
21 15 0\\
22 3 0\\
22 4 0\\
22 5 0\\
22 6 0\\
22 7 0\\
22 8 0\\
22 9 0\\
22 10 0\\
22 11 0\\
22 12 0\\
22 13 0\\
22 14 0\\
22 15 0\\
23 3 0\\
23 4 0\\
23 5 0\\
23 6 0\\
23 7 0\\
23 8 0\\
23 9 0\\
23 10 0\\
23 11 0\\
23 12 0\\
23 13 0\\
23 14 0\\
23 15 0\\
24 3 0\\
24 4 0\\
24 5 0\\
24 6 0\\
24 7 0\\
24 8 0\\
24 9 0\\
24 10 0\\
24 11 0\\
24 12 0\\
24 13 0\\
24 14 0\\
24 15 0\\
25 3 0\\
25 4 0\\
25 5 0\\
25 6 0\\
25 7 0\\
25 8 0\\
25 9 0\\
25 10 0\\
25 11 0\\
25 12 0\\
25 13 0\\
25 14 0\\
25 15 0\\
26 3 0\\
26 4 0\\
26 5 0\\
26 6 0\\
26 7 0\\
26 8 0\\
26 9 0\\
26 10 0\\
26 11 0\\
26 12 0\\
26 13 0\\
26 14 0\\
26 15 0\\
27 3 0\\
27 4 0\\
27 5 0\\
27 6 0\\
27 7 0\\
27 8 0\\
27 9 0\\
27 10 0\\
27 11 0\\
27 12 0\\
27 13 0\\
27 14 0\\
27 15 0\\
28 3 0\\
28 4 0\\
28 5 0\\
28 6 0\\
28 7 0\\
28 8 0\\
28 9 0\\
28 10 0\\
28 11 0\\
28 12 0\\
28 13 0\\
28 14 0\\
28 15 0\\
29 3 0\\
29 4 0\\
29 5 0\\
29 6 0\\
29 7 0\\
29 8 0\\
29 9 0\\
29 10 0\\
29 11 0\\
29 12 0\\
29 13 0\\
29 14 0\\
29 15 0\\
30 3 0\\
30 4 0\\
30 5 0\\
30 6 0\\
30 7 0\\
30 8 0\\
30 9 0\\
30 10 0\\
30 11 0\\
30 12 0\\
30 13 0\\
30 14 0\\
30 15 0\\
};
\end{axis}
\end{tikzpicture}%


==> figures/RuntimeIM.tex <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
%
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=3.8in,
height=1.8in,
scale only axis,
xmin=5,
xmax=120,
xlabel={$\NumC$, the number of clients},
ymin=0,
ymax=62,
ylabel={seconds},
legend style={at={(0.02,0.68)},anchor=south west,draw=black,fill=white,legend cell align=left}
]
\addplot [
color=blue,
solid,
line width=2.0pt
]
table[row sep=crcr]{
5 0.0131187086171682\\
6 0.00910306079755701\\
7 0.0122159614038964\\
8 0.0158774533864869\\
9 0.0249396105734777\\
10 0.0330912926325805\\
11 0.0373242578636059\\
12 0.0422316949550604\\
13 0.0654695342059839\\
14 0.0618421537215041\\
15 0.0702522077384198\\
16 0.0869191460895846\\
17 0.104838459416072\\
18 0.115539055250363\\
19 0.126472273389469\\
20 0.15083307523306\\
21 0.177966085322215\\
22 0.192695520767865\\
23 0.2137162032031\\
24 0.240225425684328\\
25 0.270129798778386\\
26 0.305442897050291\\
27 0.348482732638908\\
28 0.37180557895061\\
29 0.412381870070813\\
30 0.455261200495311\\
31 0.515903052103653\\
32 0.552354387674459\\
33 0.605544054245131\\
34 0.671829487186453\\
35 0.716172049944063\\
36 0.781218239327478\\
37 0.851769571698445\\
38 0.920675522373822\\
39 1.00399373193675\\
40 1.07306688932721\\
41 1.20621417915359\\
42 1.29464811725661\\
43 1.38216521073963\\
44 1.49930376319255\\
45 1.60475170149964\\
46 1.70300836244886\\
47 1.82236696968544\\
48 1.95030603749367\\
49 2.07938310110346\\
50 2.21734358368758\\
51 2.35568801684202\\
52 2.53379857794296\\
53 2.66830317333531\\
54 2.85894545360142\\
55 3.02042146718081\\
56 3.20343140539976\\
57 3.39866397638639\\
58 3.54933959535915\\
59 3.7642211741238\\
60 4.01059400494949\\
61 4.25852621423349\\
62 4.43004749045029\\
63 4.72380514667038\\
64 4.92872311908294\\
65 5.17052796750412\\
66 5.42619506463978\\
67 5.70241479219457\\
68 6.02450748128547\\
69 6.36350794194163\\
70 6.63907526445467\\
71 6.95860738752413\\
72 7.33862206452446\\
73 7.56939591857435\\
74 7.94581590779149\\
75 8.40168109311352\\
76 8.75219258446218\\
77 9.12640664648956\\
78 9.53312694367618\\
79 9.97309861603916\\
80 10.3796995531696\\
81 10.8730941181514\\
82 11.3948839695882\\
83 11.6904815336047\\
84 12.17991741395\\
85 12.7825023712019\\
86 13.2839689241233\\
87 13.8758999247132\\
88 14.4018572050427\\
89 14.9553015003625\\
90 15.6156779162161\\
91 16.1423636128725\\
92 16.616305507407\\
93 17.4181922656857\\
94 17.8918267039297\\
95 18.5745405362328\\
96 19.2622934820474\\
97 20.0455415668226\\
98 20.8849810696279\\
99 21.6027072152762\\
100 22.3605795151096\\
101 23.0693576110601\\
102 23.8393109960376\\
103 24.8538132126813\\
104 25.8863423598999\\
105 26.7741743659035\\
106 27.4236545127097\\
107 28.0105290119801\\
108 28.9796522196925\\
109 30.137166378983\\
110 31.2051456742092\\
111 34.2043746939776\\
112 34.9034204776455\\
113 35.7901426524739\\
114 36.6810735824258\\
115 37.8008549307416\\
116 38.6944675980011\\
117 39.6957089244735\\
118 41.1396477338796\\
119 43.9757766101382\\
120 44.5136741826674\\
};
\addlegendentry{average complexity in terms of runtime in MATLAB};

\addplot [
color=red,
solid,
line width=2.0pt
]
table[row sep=crcr]{
5 0.0785515030231765\\
6 0.110062609285003\\
7 0.146383243333551\\
8 0.18740296908104\\
9 0.233028282237256\\
10 0.283178313753655\\
11 0.337781965820163\\
12 0.396775910137057\\
13 0.460103135712875\\
14 0.527711863091345\\
15 0.599554712081939\\
16 0.675588050315722\\
17 0.755771474158619\\
18 0.840067388670937\\
19 0.928440663118492\\
20 1.02085834508735\\
21 1.11728942073295\\
22 1.21770461182807\\
23 1.32207620251038\\
24 1.43037789025542\\
25 1.54258465680002\\
26 1.65867265563969\\
27 1.77861911340493\\
28 1.90240224294519\\
29 2.03000116635518\\
30 2.1613958464974\\
31 2.29656702582691\\
32 2.43549617152557\\
33 2.57816542611574\\
34 2.7245575628541\\
35 2.87465594531444\\
36 3.02844449065582\\
37 3.18590763614576\\
38 3.34703030856899\\
39 3.51179789620243\\
40 3.68019622308039\\
41 3.8522115253094\\
42 4.02783042922303\\
43 4.20703993119278\\
44 4.38982737893356\\
45 4.57618045416136\\
46 4.76608715647701\\
47 4.95953578836443\\
48 5.15651494120401\\
49 5.35701348221238\\
50 5.56102054222956\\
51 5.76852550428245\\
52 5.97951799286081\\
53 6.19398786384858\\
54 6.41192519505864\\
55 6.63332027732425\\
56 6.85816360610494\\
57 7.08644587356824\\
58 7.31815796111251\\
59 7.55329093229891\\
60 7.79183602616365\\
61 8.03378465088388\\
62 8.27912837777311\\
63 8.5278589355839\\
64 8.77996820509732\\
65 9.03544821398071\\
66 9.29429113189622\\
67 9.55648926584444\\
68 9.82203505572837\\
69 10.0909210701242\\
70 10.3631400022465\\
71 10.6386846660959\\
72 10.9175479927791\\
73 11.1997230269906\\
74 11.485202923647\\
75 11.773980944666\\
76 12.0660504558811\\
77 12.3614049240845\\
78 12.6600379141927\\
79 12.9619430865263\\
80 13.2671141941993\\
81 13.5755450806116\\
82 13.8872296770395\\
83 14.2021620003197\\
84 14.5203361506209\\
85 14.8417463093003\\
86 15.1663867368389\\
87 15.4942517708538\\
88 15.8253358241822\\
89 16.1596333830348\\
90 16.4971390052143\\
91 16.8378473183969\\
92 17.1817530184738\\
93 17.5288508679493\\
94 17.8791356943937\\
95 18.232602388948\\
96 18.5892459048791\\
97 18.9490612561814\\
98 19.3120435162254\\
99 19.678187816449\\
100 20.0474893450909\\
101 20.4199433459641\\
102 20.7955451172677\\
103 21.1742900104361\\
104 21.5561734290224\\
105 21.9411908276169\\
106 22.3293377107976\\
107 22.7206096321124\\
108 23.1150021930906\\
109 23.5125110422843\\
110 23.9131318743371\\
111 24.3168604290798\\
112 24.7236924906514\\
113 25.1336238866453\\
114 25.5466504872799\\
115 25.962768204591\\
116 26.3819729916471\\
117 26.8042608417866\\
118 27.2296277878743\\
119 27.6580699015794\\
120 28.0895832926709\\
};
\addlegendentry{$4 \cdot 10^{-3} \cdot \NumC^{1.85}$};

\end{axis}
\end{tikzpicture}%

